Sample More, Reflect Less: Self-Refine and Reflexion Lose to Repeated Sampling at Equal Token Cost, from 1.5B to 7B

Methods that make a language model plan, criticise and rewrite its own answer, reflect on mistakes, pick the best of several attempts, or debate with copies of itself nearly all make it generate far more text than a single chain of thought. Because generating more text raises accuracy by itself, a gain over one chain of thought does not show the method's idea is what helped. Wang et al. (2024) reported that a simple baseline, sampling the same question repeatedly and keeping the most common answer, often wins once budgets are comparable, but gave point estimates with no confidence intervals or significance tests. We rerun that comparison as a designed experiment: seven methods, open models of 1.5B, 3B and 7B parameters, two mathematics benchmarks, 150 questions each. We count every generated token, including those spent on critiques, reflections, debate turns and checking, and compare each method against repeated sampling at its own measured cost. All 36 comparisons are paired by question, with bootstrap intervals and multiplicity correction. No method is reliably better than repeated sampling at equal cost anywhere. Ten are reliably worse, all of them methods where the model inspects its own output, and all 18 self-inspection comparisons are negative. The two kinds of self-inspection part company as models grow. Choosing stops hurting: taking Best-of-N's eight samples and just counting the most common answer beats letting the model pick by 8.0 and 11.3 points at 1.5B, but only 2.0 and 1.3 at 7B, no longer distinguishable from zero. Rewriting does not recover: Self-Refine and a forced Reflexion stay 3.6 to 10.1 points below baseline at 7B. Reflexion as published never triggered its own retry on the smallest model. It judged itself correct every time and silently became a single chain of thought. We release code, prompts, all generations, and our verification scripts.

==> fig_forest.tex <==
% auto-generated -- do not edit
\begin{tikzpicture}
\begin{axis}[width=0.62\textwidth, height=14.4cm,
  xlabel={accuracy difference vs.\ Self-Consistency at equal token budget (percentage points)},
  ytick=data, yticklabels={{\footnotesize Best-of-$N$ (self-verify) \tiny(7B/MATH-500)},{\footnotesize Reflexion (forced) \tiny(7B/MATH-500)},{\footnotesize Self-Refine \tiny(7B/MATH-500)},{\footnotesize Chain-of-Thought \tiny(7B/MATH-500)},{\footnotesize Best-of-$N$ (self-verify) \tiny(7B/GSM8K)},{\footnotesize Reflexion (forced) \tiny(7B/GSM8K)},{\footnotesize Self-Refine \tiny(7B/GSM8K)},{\footnotesize Chain-of-Thought \tiny(7B/GSM8K)},{\footnotesize Multi-Agent Debate \tiny(3B/MATH-500)},{\footnotesize Best-of-$N$ (self-verify) \tiny(3B/MATH-500)},{\footnotesize Reflexion (forced) \tiny(3B/MATH-500)},{\footnotesize Reflexion \tiny(3B/MATH-500)},{\footnotesize Self-Refine \tiny(3B/MATH-500)},{\footnotesize Plan-and-Solve \tiny(3B/MATH-500)},{\footnotesize Chain-of-Thought \tiny(3B/MATH-500)},{\footnotesize Multi-Agent Debate \tiny(3B/GSM8K)},{\footnotesize Best-of-$N$ (self-verify) \tiny(3B/GSM8K)},{\footnotesize Reflexion (forced) \tiny(3B/GSM8K)},{\footnotesize Reflexion \tiny(3B/GSM8K)},{\footnotesize Self-Refine \tiny(3B/GSM8K)},{\footnotesize Plan-and-Solve \tiny(3B/GSM8K)},{\footnotesize Chain-of-Thought \tiny(3B/GSM8K)},{\footnotesize Multi-Agent Debate \tiny(1.5B/MATH-500)},{\footnotesize Best-of-$N$ (self-verify) \tiny(1.5B/MATH-500)},{\footnotesize Reflexion (forced) \tiny(1.5B/MATH-500)},{\footnotesize Reflexion \tiny(1.5B/MATH-500)},{\footnotesize Self-Refine \tiny(1.5B/MATH-500)},{\footnotesize Plan-and-Solve \tiny(1.5B/MATH-500)},{\footnotesize Chain-of-Thought \tiny(1.5B/MATH-500)},{\footnotesize Multi-Agent Debate \tiny(1.5B/GSM8K)},{\footnotesize Best-of-$N$ (self-verify) \tiny(1.5B/GSM8K)},{\footnotesize Reflexion (forced) \tiny(1.5B/GSM8K)},{\footnotesize Reflexion \tiny(1.5B/GSM8K)},{\footnotesize Self-Refine \tiny(1.5B/GSM8K)},{\footnotesize Plan-and-Solve \tiny(1.5B/GSM8K)},{\footnotesize Chain-of-Thought \tiny(1.5B/GSM8K)}},
  ytick style={draw=none}, y tick label style={font=\scriptsize, align=right},
  xmajorgrids, grid style={gray!18}, tick label style={font=\scriptsize},
  label style={font=\scriptsize},
  ymin=0.3, ymax=36.7]
\addplot[gray, dashed, forget plot, samples=2, domain=0:0] coordinates {(0,0) (0,37)};
\addplot[black!62, thick, forget plot] coordinates {(-6.16,1) (1.24,1)};
\addplot[only marks, mark=*, mark size=1.9pt, black!62, forget plot] coordinates {(-2.36,1)};
\addplot[c3, thick, forget plot] coordinates {(-14.96,2) (-5.73,2)};
\addplot[only marks, mark=*, mark size=1.9pt, c3, forget plot] coordinates {(-10.13,2)};
\addplot[c3, thick, forget plot] coordinates {(-11.06,3) (-1.98,3)};
\addplot[only marks, mark=*, mark size=1.9pt, c3, forget plot] coordinates {(-6.31,3)};
\addplot[black!62, thick, forget plot] coordinates {(-5.30,4) (2.75,4)};
\addplot[only marks, mark=*, mark size=1.9pt, black!62, forget plot] coordinates {(-1.23,4)};
\addplot[black!62, thick, forget plot] coordinates {(-5.81,5) (0.44,5)};
\addplot[only marks, mark=*, mark size=1.9pt, black!62, forget plot] coordinates {(-2.56,5)};
\addplot[c3, thick, forget plot] coordinates {(-10.19,6) (-1.17,6)};
\addplot[only marks, mark=*, mark size=1.9pt, c3, forget plot] coordinates {(-5.54,6)};
\addplot[c3, thick, forget plot] coordinates {(-6.92,7) (-0.86,7)};
\addplot[only marks, mark=*, mark size=1.9pt, c3, forget plot] coordinates {(-3.65,7)};
\addplot[black!62, thick, forget plot] coordinates {(-4.12,8) (0.96,8)};
\addplot[only marks, mark=*, mark size=1.9pt, black!62, forget plot] coordinates {(-1.48,8)};
\addplot[black!62, thick, forget plot] coordinates {(-7.69,9) (2.65,9)};
\addplot[only marks, mark=*, mark size=1.9pt, black!62, forget plot] coordinates {(-2.42,9)};
\addplot[c3, thick, forget plot] coordinates {(-19.99,10) (-8.45,10)};
\addplot[only marks, mark=*, mark size=1.9pt, c3, forget plot] coordinates {(-14.07,10)};
\addplot[black!62, thick, forget plot] coordinates {(-10.26,11) (1.79,11)};
\addplot[only marks, mark=*, mark size=1.9pt, black!62, forget plot] coordinates {(-4.22,11)};
\addplot[black!62, thick, forget plot] coordinates {(-7.05,12) (4.10,12)};
\addplot[only marks, mark=*, mark size=1.9pt, black!62, forget plot] coordinates {(-1.51,12)};
\addplot[black!62, thick, forget plot] coordinates {(-10.53,13) (0.13,13)};
\addplot[only marks, mark=*, mark size=1.9pt, black!62, forget plot] coordinates {(-5.06,13)};
\addplot[black!62, thick, forget plot] coordinates {(-0.20,14) (10.06,14)};
\addplot[only marks, mark=*, mark size=1.9pt, black!62, forget plot] coordinates {(4.91,14)};
\addplot[black!62, thick, forget plot] coordinates {(0.39,15) (11.14,15)};
\addplot[only marks, mark=*, mark size=1.9pt, black!62, forget plot] coordinates {(5.68,15)};
\addplot[black!62, thick, forget plot] coordinates {(-6.48,16) (1.71,16)};
\addplot[only marks, mark=*, mark size=1.9pt, black!62, forget plot] coordinates {(-2.33,16)};
\addplot[black!62, thick, forget plot] coordinates {(-9.87,17) (-0.17,17)};
\addplot[only marks, mark=*, mark size=1.9pt, black!62, forget plot] coordinates {(-4.94,17)};
\addplot[c3, thick, forget plot] coordinates {(-9.57,18) (-1.32,18)};
\addplot[only marks, mark=*, mark size=1.9pt, c3, forget plot] coordinates {(-5.29,18)};
\addplot[black!62, thick, forget plot] coordinates {(-4.96,19) (1.97,19)};
\addplot[only marks, mark=*, mark size=1.9pt, black!62, forget plot] coordinates {(-1.37,19)};
\addplot[c3, thick, forget plot] coordinates {(-8.51,20) (-1.29,20)};
\addplot[only marks, mark=*, mark size=1.9pt, c3, forget plot] coordinates {(-4.73,20)};
\addplot[black!62, thick, forget plot] coordinates {(-5.49,21) (1.96,21)};
\addplot[only marks, mark=*, mark size=1.9pt, black!62, forget plot] coordinates {(-1.74,21)};
\addplot[black!62, thick, forget plot] coordinates {(-4.43,22) (2.11,22)};
\addplot[only marks, mark=*, mark size=1.9pt, black!62, forget plot] coordinates {(-1.06,22)};
\addplot[black!62, thick, forget plot] coordinates {(-11.48,23) (0.18,23)};
\addplot[only marks, mark=*, mark size=1.9pt, black!62, forget plot] coordinates {(-5.55,23)};
\addplot[c3, thick, forget plot] coordinates {(-14.18,24) (-2.08,24)};
\addplot[only marks, mark=*, mark size=1.9pt, c3, forget plot] coordinates {(-8.12,24)};
\addplot[c3, thick, forget plot] coordinates {(-15.26,25) (-2.68,25)};
\addplot[only marks, mark=*, mark size=1.9pt, c3, forget plot] coordinates {(-9.01,25)};
\addplot[black!62, thick, forget plot] coordinates {(-3.24,26) (6.77,26)};
\addplot[only marks, mark=*, mark size=1.9pt, black!62, forget plot] coordinates {(1.73,26)};
\addplot[black!62, thick, forget plot] coordinates {(-11.80,27) (-0.84,27)};
\addplot[only marks, mark=*, mark size=1.9pt, black!62, forget plot] coordinates {(-6.29,27)};
\addplot[black!62, thick, forget plot] coordinates {(-5.75,28) (5.24,28)};
\addplot[only marks, mark=*, mark size=1.9pt, black!62, forget plot] coordinates {(-0.23,28)};
\addplot[black!62, thick, forget plot] coordinates {(-2.28,29) (8.67,29)};
\addplot[only marks, mark=*, mark size=1.9pt, black!62, forget plot] coordinates {(3.17,29)};
\addplot[black!62, thick, forget plot] coordinates {(-9.96,30) (-0.66,30)};
\addplot[only marks, mark=*, mark size=1.9pt, black!62, forget plot] coordinates {(-5.19,30)};
\addplot[c3, thick, forget plot] coordinates {(-13.31,31) (-2.23,31)};
\addplot[only marks, mark=*, mark size=1.9pt, c3, forget plot] coordinates {(-7.74,31)};
\addplot[black!62, thick, forget plot] coordinates {(-11.07,32) (1.10,32)};
\addplot[only marks, mark=*, mark size=1.9pt, black!62, forget plot] coordinates {(-4.95,32)};
\addplot[black!62, thick, forget plot] coordinates {(-1.20,33) (8.87,33)};
\addplot[only marks, mark=*, mark size=1.9pt, black!62, forget plot] coordinates {(3.91,33)};
\addplot[black!62, thick, forget plot] coordinates {(-11.47,34) (-1.15,34)};
\addplot[only marks, mark=*, mark size=1.9pt, black!62, forget plot] coordinates {(-6.25,34)};
\addplot[black!62, thick, forget plot] coordinates {(-4.95,35) (4.88,35)};
\addplot[only marks, mark=*, mark size=1.9pt, black!62, forget plot] coordinates {(-0.09,35)};
\addplot[black!62, thick, forget plot] coordinates {(-3.02,36) (6.83,36)};
\addplot[only marks, mark=*, mark size=1.9pt, black!62, forget plot] coordinates {(1.94,36)};
\end{axis}
\end{tikzpicture}


==> fig_frontier.tex <==
% auto-generated -- do not edit
\begin{tikzpicture}
\begin{groupplot}[group style={group size=2 by 3, horizontal sep=1.7cm, vertical sep=1.9cm},
  width=0.44\textwidth, height=4.9cm, xmode=log,
  xlabel={mean completion tokens per question}, ylabel={accuracy},
  grid=major, grid style={gray!18}, tick label style={font=\scriptsize},
  label style={font=\scriptsize}, title style={font=\small, yshift=2pt}]
\nextgroupplot[title={Qwen2.5-1.5B, GSM8K}]
\addplot[thick, color=scblue, mark=o, mark size=1.3pt, forget plot] coordinates {(297,0.7006) (594,0.7046) (891,0.7461) (1188,0.7626) (1779,0.7825) (2374,0.7908) (3562,0.7988) (4749,0.8089)};
\addplot[draw=none, fill=scblue, fill opacity=0.12, forget plot] coordinates {(297,0.7564) (594,0.7604) (891,0.8039) (1188,0.8208) (1779,0.8413) (2374,0.8507) (3562,0.8604) (4749,0.8717) (4749,0.7460) (3562,0.7371) (2374,0.7309) (1779,0.7236) (1188,0.7043) (891,0.6882) (594,0.6488) (297,0.6447)} \closedcycle;
\addplot[only marks, mark=*, mark size=1.9pt, color=c1, forget plot, error bars/.cd, y dir=both, y explicit, x dir=both, x explicit] coordinates {(292,0.7200) +- (14.2,0.0721)};
\addplot[only marks, mark=square*, mark size=1.9pt, color=c2, forget plot, error bars/.cd, y dir=both, y explicit, x dir=both, x explicit] coordinates {(319,0.7000) +- (18.3,0.0736)};
\addplot[only marks, mark=triangle*, mark size=1.9pt, color=c3, forget plot, error bars/.cd, y dir=both, y explicit, x dir=both, x explicit] coordinates {(1784,0.7200) +- (90.5,0.0721)};
\addplot[only marks, mark=diamond*, mark size=1.9pt, color=c4, forget plot, error bars/.cd, y dir=both, y explicit, x dir=both, x explicit] coordinates {(323,0.7400) +- (13.7,0.0704)};
\addplot[only marks, mark=pentagon*, mark size=1.9pt, color=c5, forget plot, error bars/.cd, y dir=both, y explicit, x dir=both, x explicit] coordinates {(1197,0.7133) +- (65.5,0.0726)};
\addplot[only marks, mark=otimes*, mark size=1.9pt, color=c6, forget plot, error bars/.cd, y dir=both, y explicit, x dir=both, x explicit] coordinates {(2369,0.7133) +- (96.4,0.0726)};
\addplot[only marks, mark=oplus*, mark size=1.9pt, color=c7, forget plot, error bars/.cd, y dir=both, y explicit, x dir=both, x explicit] coordinates {(2539,0.7400) +- (116.0,0.0704)};
\nextgroupplot[title={Qwen2.5-1.5B, MATH-500}]
\addplot[thick, color=scblue, mark=o, mark size=1.3pt, forget plot] coordinates {(540,0.4410) (1080,0.4545) (1620,0.4882) (2161,0.5078) (3238,0.5331) (4319,0.5478) (6478,0.5608) (8636,0.5580)};
\addplot[draw=none, fill=scblue, fill opacity=0.12, forget plot] coordinates {(540,0.5033) (1080,0.5171) (1620,0.5549) (2161,0.5757) (3238,0.6025) (4319,0.6186) (6478,0.6338) (8636,0.6351) (8636,0.4809) (6478,0.4877) (4319,0.4771) (3238,0.4637) (2161,0.4400) (1620,0.4215) (1080,0.3920) (540,0.3788)} \closedcycle;
\addplot[only marks, mark=*, mark size=1.9pt, color=c1, forget plot, error bars/.cd, y dir=both, y explicit, x dir=both, x explicit] coordinates {(566,0.4733) +- (43.7,0.0802)};
\addplot[only marks, mark=square*, mark size=1.9pt, color=c2, forget plot, error bars/.cd, y dir=both, y explicit, x dir=both, x explicit] coordinates {(591,0.4400) +- (41.8,0.0797)};
\addplot[only marks, mark=triangle*, mark size=1.9pt, color=c3, forget plot, error bars/.cd, y dir=both, y explicit, x dir=both, x explicit] coordinates {(3467,0.4733) +- (284.0,0.0802)};
\addplot[only marks, mark=diamond*, mark size=1.9pt, color=c4, forget plot, error bars/.cd, y dir=both, y explicit, x dir=both, x explicit] coordinates {(608,0.4600) +- (49.3,0.0800)};
\addplot[only marks, mark=pentagon*, mark size=1.9pt, color=c5, forget plot, error bars/.cd, y dir=both, y explicit, x dir=both, x explicit] coordinates {(2827,0.4333) +- (283.3,0.0796)};
\addplot[only marks, mark=otimes*, mark size=1.9pt, color=c6, forget plot, error bars/.cd, y dir=both, y explicit, x dir=both, x explicit] coordinates {(4320,0.4667) +- (282.4,0.0801)};
\addplot[only marks, mark=oplus*, mark size=1.9pt, color=c7, forget plot, error bars/.cd, y dir=both, y explicit, x dir=both, x explicit] coordinates {(4493,0.4933) +- (304.8,0.0803)};
\nextgroupplot[title={Qwen2.5-3B, GSM8K}]
\addplot[thick, color=scblue, mark=o, mark size=1.3pt, forget plot] coordinates {(300,0.8440) (600,0.8447) (900,0.8687) (1200,0.8776) (1799,0.8852) (2400,0.8894) (3599,0.8918) (4799,0.8898)};
\addplot[draw=none, fill=scblue, fill opacity=0.12, forget plot] coordinates {(300,0.8898) (600,0.8902) (900,0.9148) (1200,0.9232) (1799,0.9312) (2400,0.9354) (3599,0.9389) (4799,0.9388) (4799,0.8408) (3599,0.8448) (2400,0.8434) (1799,0.8391) (1200,0.8321) (900,0.8227) (600,0.7991) (300,0.7981)} \closedcycle;
\addplot[only marks, mark=*, mark size=1.9pt, color=c1, forget plot, error bars/.cd, y dir=both, y explicit, x dir=both, x explicit] coordinates {(295,0.8333) +- (13.6,0.0598)};
\addplot[only marks, mark=square*, mark size=1.9pt, color=c2, forget plot, error bars/.cd, y dir=both, y explicit, x dir=both, x explicit] coordinates {(328,0.8267) +- (14.2,0.0608)};
\addplot[only marks, mark=triangle*, mark size=1.9pt, color=c3, forget plot, error bars/.cd, y dir=both, y explicit, x dir=both, x explicit] coordinates {(1436,0.8333) +- (69.2,0.0598)};
\addplot[only marks, mark=diamond*, mark size=1.9pt, color=c4, forget plot, error bars/.cd, y dir=both, y explicit, x dir=both, x explicit] coordinates {(712,0.8400) +- (126.7,0.0589)};
\addplot[only marks, mark=pentagon*, mark size=1.9pt, color=c5, forget plot, error bars/.cd, y dir=both, y explicit, x dir=both, x explicit] coordinates {(1956,0.8333) +- (79.5,0.0598)};
\addplot[only marks, mark=otimes*, mark size=1.9pt, color=c6, forget plot, error bars/.cd, y dir=both, y explicit, x dir=both, x explicit] coordinates {(2404,0.8400) +- (105.7,0.0589)};
\addplot[only marks, mark=oplus*, mark size=1.9pt, color=c7, forget plot, error bars/.cd, y dir=both, y explicit, x dir=both, x explicit] coordinates {(2681,0.8667) +- (124.4,0.0546)};
\nextgroupplot[title={Qwen2.5-3B, MATH-500}]
\addplot[thick, color=scblue, mark=o, mark size=1.3pt, forget plot] coordinates {(550,0.5565) (1100,0.5710) (1650,0.6075) (2200,0.6273) (3301,0.6491) (4402,0.6609) (6602,0.6787) (8803,0.6927)};
\addplot[draw=none, fill=scblue, fill opacity=0.12, forget plot] coordinates {(550,0.6200) (1100,0.6343) (1650,0.6726) (2200,0.6933) (3301,0.7162) (4402,0.7290) (6602,0.7488) (8803,0.7656) (8803,0.6197) (6602,0.6085) (4402,0.5927) (3301,0.5821) (2200,0.5613) (1650,0.5425) (1100,0.5077) (550,0.4931)} \closedcycle;
\addplot[only marks, mark=*, mark size=1.9pt, color=c1, forget plot, error bars/.cd, y dir=both, y explicit, x dir=both, x explicit] coordinates {(550,0.6133) +- (40.8,0.0782)};
\addplot[only marks, mark=square*, mark size=1.9pt, color=c2, forget plot, error bars/.cd, y dir=both, y explicit, x dir=both, x explicit] coordinates {(588,0.6067) +- (38.9,0.0784)};
\addplot[only marks, mark=triangle*, mark size=1.9pt, color=c3, forget plot, error bars/.cd, y dir=both, y explicit, x dir=both, x explicit] coordinates {(2705,0.5867) +- (223.2,0.0791)};
\addplot[only marks, mark=diamond*, mark size=1.9pt, color=c4, forget plot, error bars/.cd, y dir=both, y explicit, x dir=both, x explicit] coordinates {(2592,0.6200) +- (322.0,0.0779)};
\addplot[only marks, mark=pentagon*, mark size=1.9pt, color=c5, forget plot, error bars/.cd, y dir=both, y explicit, x dir=both, x explicit] coordinates {(3289,0.6067) +- (216.5,0.0784)};
\addplot[only marks, mark=otimes*, mark size=1.9pt, color=c6, forget plot, error bars/.cd, y dir=both, y explicit, x dir=both, x explicit] coordinates {(4391,0.5200) +- (288.1,0.0802)};
\addplot[only marks, mark=oplus*, mark size=1.9pt, color=c7, forget plot, error bars/.cd, y dir=both, y explicit, x dir=both, x explicit] coordinates {(4814,0.6400) +- (311.3,0.0771)};
\nextgroupplot[title={Qwen2.5-7B, GSM8K}]
\addplot[thick, color=scblue, mark=o, mark size=1.3pt, forget plot] coordinates {(285,0.9014) (570,0.9047) (856,0.9204) (1140,0.9204) (1709,0.9271) (2280,0.9323) (3420,0.9326) (4560,0.9335)};
\addplot[draw=none, fill=scblue, fill opacity=0.12, forget plot] coordinates {(285,0.9378) (570,0.9403) (856,0.9558) (1140,0.9562) (1709,0.9628) (2280,0.9676) (3420,0.9692) (4560,0.9724) (4560,0.8946) (3420,0.8960) (2280,0.8970) (1709,0.8914) (1140,0.8846) (856,0.8850) (570,0.8691) (285,0.8650)} \closedcycle;
\addplot[only marks, mark=*, mark size=1.9pt, color=c1, forget plot, error bars/.cd, y dir=both, y explicit, x dir=both, x explicit] coordinates {(291,0.8867) +- (16.5,0.0509)};
\addplot[only marks, mark=square*, mark size=1.9pt, color=c2, forget plot, error bars/.cd, y dir=both, y explicit, x dir=both, x explicit] coordinates {(1374,0.8867) +- (69.0,0.0509)};
\addplot[only marks, mark=triangle*, mark size=1.9pt, color=c3, forget plot, error bars/.cd, y dir=both, y explicit, x dir=both, x explicit] coordinates {(1885,0.8733) +- (91.1,0.0534)};
\addplot[only marks, mark=diamond*, mark size=1.9pt, color=c4, forget plot, error bars/.cd, y dir=both, y explicit, x dir=both, x explicit] coordinates {(2282,0.9067) +- (99.4,0.0467)};
\nextgroupplot[title={Qwen2.5-7B, MATH-500}]
\addplot[thick, color=scblue, mark=o, mark size=1.3pt, forget plot] coordinates {(536,0.6788) (1071,0.6925) (1608,0.7164) (2145,0.7258) (3218,0.7347) (4287,0.7368) (6433,0.7435) (8578,0.7437)};
\addplot[draw=none, fill=scblue, fill opacity=0.12, forget plot] coordinates {(536,0.7417) (1071,0.7548) (1608,0.7807) (2145,0.7904) (3218,0.8006) (4287,0.8038) (6433,0.8116) (8578,0.8135) (8578,0.6739) (6433,0.6754) (4287,0.6698) (3218,0.6689) (2145,0.6611) (1608,0.6521) (1071,0.6301) (536,0.6159)} \closedcycle;
\addplot[only marks, mark=*, mark size=1.9pt, color=c1, forget plot, error bars/.cd, y dir=both, y explicit, x dir=both, x explicit] coordinates {(543,0.6667) +- (39.5,0.0757)};
\addplot[only marks, mark=square*, mark size=1.9pt, color=c2, forget plot, error bars/.cd, y dir=both, y explicit, x dir=both, x explicit] coordinates {(2627,0.6667) +- (230.8,0.0757)};
\addplot[only marks, mark=triangle*, mark size=1.9pt, color=c3, forget plot, error bars/.cd, y dir=both, y explicit, x dir=both, x explicit] coordinates {(3206,0.6333) +- (219.3,0.0774)};
\addplot[only marks, mark=diamond*, mark size=1.9pt, color=c4, forget plot, error bars/.cd, y dir=both, y explicit, x dir=both, x explicit] coordinates {(4335,0.7133) +- (294.7,0.0726)};
\end{groupplot}
\end{tikzpicture}


==> fig_legend.tex <==
% auto-generated -- do not edit
\begin{tikzpicture}
\begin{axis}[hide axis, xmin=0, xmax=1, ymin=0, ymax=1,
  width=0.9\textwidth, height=1.1cm, scale only axis,
  legend columns=4, legend style={font=\scriptsize, draw=gray!40,
  column sep=8pt, /tikz/every even column/.append style={column sep=6pt}},
  legend cell align=left]
\addlegendimage{thick, color=scblue, mark=o, mark size=1.3pt}
\addlegendentry{Self-Consistency@$N$}
\addlegendimage{only marks, mark=*, mark size=1.9pt, color=c1}
\addlegendentry{Chain-of-Thought}
\addlegendimage{only marks, mark=square*, mark size=1.9pt, color=c2}
\addlegendentry{Plan-and-Solve}
\addlegendimage{only marks, mark=triangle*, mark size=1.9pt, color=c3}
\addlegendentry{Self-Refine}
\addlegendimage{only marks, mark=diamond*, mark size=1.9pt, color=c4}
\addlegendentry{Reflexion}
\addlegendimage{only marks, mark=pentagon*, mark size=1.9pt, color=c5}
\addlegendentry{Reflexion (forced)}
\addlegendimage{only marks, mark=otimes*, mark size=1.9pt, color=c6}
\addlegendentry{Best-of-$N$ (self-verify)}
\addlegendimage{only marks, mark=oplus*, mark size=1.9pt, color=c7}
\addlegendentry{Multi-Agent Debate}
\end{axis}
\end{tikzpicture}


==> fig_scale.tex <==
% auto-generated -- do not edit
\begin{tikzpicture}
\begin{axis}[width=0.72\textwidth, height=5.6cm,
  xlabel={model size (billions of parameters)},
  ylabel={model judges $-$ counting votes (pp)},
  xmode=log, log basis x=2, xtick={1.5,3,7},
  xticklabels={1.5B,3B,7B},
  grid=major, grid style={gray!18},
  tick label style={font=\scriptsize}, label style={font=\scriptsize},
  legend style={font=\scriptsize, at={(0.98,0.05)}, anchor=south east,
                draw=gray!40}]
\addplot[black!45, dashed, thick, forget plot, samples=2, domain=1.275:8.260] {0};
\addplot[thick, color=c1, mark=*, mark size=2.2pt] coordinates {(1.5,-8.00) (3.0,-5.33) (7.0,-2.00)};
\addlegendentry{GSM8K}
\addplot[thick, color=c2, mark=square*, mark size=2.2pt] coordinates {(1.5,-11.33) (3.0,-17.33) (7.0,-1.33)};
\addlegendentry{MATH-500}
\end{axis}
\end{tikzpicture}

